qTask: Task-parallel Quantum Circuit Simulation with Incrementality

Incremental quantum circuit simulation has emerged as an important tool for simulation-driven quantum applications, such as circuit synthesis, verification, and analysis. When a small portion of the circuit is modified, the simulator must incrementally update state amplitudes for reasonable turnaround time and productivity. However, this type of incrementality has been largely ignored by existing research. To fill this gap, we introduce a new incremental quantum circuit simulator called qTask. qTask leverages a task-parallel decomposition strategy to explore both inter- and intra-gate operation parallelisms from partitioned data blocks. Our partitioning strategy effectively narrows down incremental update to a small set of partitions affected by circuit modifiers. We have demonstrated the promising performance of qTask on QASMBench benchmarks. Compared to two state-of-the-art simulators, Qulacs and Qiskit, qTask is respectively 1.46x and 1.71x faster for full simulation and 5.77x and 9.76x faster for incremental simulation.

==> Fig/partition_impacts.tex <==
\begin{figure}[!h]
  \centering
  \pgfplotsset{
    title style={font=\LARGE},
    label style={font=\LARGE},
    legend style={font=\large},
    %ylabel style={rotate=-90},
  }
  \begin{tikzpicture}[scale=0.50]
    \begin{axis}[
      title=qft (full),
      ylabel=Runtime (ms),
      xlabel=Block size ($\log B$),
      legend pos=north east,
      %y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ table[x=block,y=qtask-full,col sep=space]{Fig/partition_qft.txt};
    \legend{qTask}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.50]
    \begin{axis}[
      title=qft (inc),
      ylabel=Runtime (s),
      xlabel=Block size ($\log B$),
      legend pos=north east,
      y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ table[x=block,y=qtask-inc,col sep=space]{Fig/partition_qft.txt};
    \legend{qTask}
    \end{axis}
  \end{tikzpicture}
  \caption{Runtime of full simulation and incremental simulation using different block sizes.}
  \label{fig::partition_impacts}
\end{figure}



==> Fig/runtime_cores.tex <==
\begin{figure}[!h]
  \centering
  \pgfplotsset{
    title style={font=\LARGE},
    label style={font=\LARGE},
    legend style={font=\large},
    %ylabel style={rotate=-90},
  }
  \begin{tikzpicture}[scale=0.50]
    \begin{axis}[
      title=qft (full),
      ylabel=Runtime (ms),
      xlabel=Number of cores,
      legend pos=north east,
      %y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ table[x=core,y=qtask-full,col sep=space]{Fig/runtime_cores_qft.txt};
    \addplot+ table[x=core,y=qulacs-full,col sep=space]{Fig/runtime_cores_qft.txt};
    \legend{qTask, Qulacs}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.50]
    \begin{axis}[
      title=qft (incremental),
      ylabel=Runtime (ms),
      xlabel=Number of cores,
      legend pos=north east,
      %y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ table[x=core,y=qtask,col sep=space]{Fig/runtime_cores_qft.txt};
    \addplot+ table[x=core,y=qulacs,col sep=space]{Fig/runtime_cores_qft.txt};
    \legend{qTask, Qulacs}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.50]
    \begin{axis}[
      title=big\_adder (ful),
      ylabel=Runtime (ms),
      xlabel=Number of cores,
      legend pos=north east,
      %y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ table[x=core,y=qtask-full,col sep=space]{Fig/runtime_cores_big_adder.txt};
    \addplot+ table[x=core,y=qulacs-full,col sep=space]{Fig/runtime_cores_big_adder.txt};
    \legend{qTask, Qulacs}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.50]
    \begin{axis}[
      title=big\_adder (inc),
      ylabel=Runtime (ms),
      xlabel=Number of cores,
      legend pos=north east,
      %y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ table[x=core,y=qtask,col sep=space]{Fig/runtime_cores_big_adder.txt};
    \addplot+ table[x=core,y=qulacs,col sep=space]{Fig/runtime_cores_big_adder.txt};
    \legend{qTask, Qulacs}
    \end{axis}
  \end{tikzpicture}
  \caption{Performance of incremental simulation for mixing random gate removals and insertions 
  based on two quantum circuits, qft and big\_adder.}
  \label{fig::runtime_incremental_mixes}
\end{figure}



==> Fig/runtime_cores_full.tex <==
\begin{figure}[!h]
  \centering
  \pgfplotsset{
    title style={font=\LARGE},
    label style={font=\LARGE},
    legend style={font=\large},
    %ylabel style={rotate=-90},
  }
  \begin{tikzpicture}[scale=0.50]
    \begin{axis}[
      title=qft (full),
      ylabel=Runtime (ms),
      xlabel=Number of cores,
      legend pos=north east,
      %y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ table[x=core,y=qtask-full,col sep=space]{Fig/runtime_cores_qft.txt};
    \addplot+ table[x=core,y=qulacs-full,col sep=space]{Fig/runtime_cores_qft.txt};
    \legend{qTask, Qulacs}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.50]
    \begin{axis}[
      title=big\_adder (ful),
      ylabel=Runtime (ms),
      xlabel=Number of cores,
      legend pos=north east,
      %y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ table[x=core,y=qtask-full,col sep=space]{Fig/runtime_cores_big_adder.txt};
    \addplot+ table[x=core,y=qulacs-full,col sep=space]{Fig/runtime_cores_big_adder.txt};
    \legend{qTask, Qulacs}
    \end{axis}
  \end{tikzpicture}
  \caption{Runtime scalability of full simulation with increasing numbers of CPU cores
  for qft and big\_adder.}
  \label{fig::runtime_cores_full}
\end{figure}



==> Fig/runtime_cores_inc.tex <==
\begin{figure}[!h]
  \centering
  \pgfplotsset{
    title style={font=\LARGE},
    label style={font=\LARGE},
    legend style={font=\large},
    %ylabel style={rotate=-90},
  }
  \begin{tikzpicture}[scale=0.50]
    \begin{axis}[
      title=qft (incremental),
      ylabel=Runtime (s),
      xlabel=Number of cores,
      legend pos=north east,
      y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ table[x=core,y=qtask,col sep=space]{Fig/runtime_cores_qft.txt};
    \addplot+ table[x=core,y=qulacs,col sep=space]{Fig/runtime_cores_qft.txt};
    \legend{qTask, Qulacs}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.50]
    \begin{axis}[
      title=big\_adder (incremental),
      ylabel=Runtime (s),
      xlabel=Number of cores,
      legend pos=north east,
      y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ table[x=core,y=qtask,col sep=space]{Fig/runtime_cores_big_adder.txt};
    \addplot+ table[x=core,y=qulacs,col sep=space]{Fig/runtime_cores_big_adder.txt};
    \legend{qTask, Qulacs}
    \end{axis}
  \end{tikzpicture}
  \caption{Runtime scalability of incremental simulation with increasing numbers of CPU cores
  for qft and big\_adder.}
  \label{fig::runtime_cores_inc}
\end{figure}



==> Fig/runtime_incremental_iterations.tex <==
\begin{figure}[!h]
  \centering
  \pgfplotsset{
    title style={font=\LARGE},
    label style={font=\LARGE},
    legend style={font=\large},
    %ylabel style={rotate=-90},
  }
  \begin{tikzpicture}[scale=0.50]
    \begin{axis}[
      title=qft,
      ylabel=Cumulative runtime (ms),
      xlabel=Incremental iterations,
      legend pos=north west,
      %y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ table[x=iter,y=qtask,col sep=space]{Fig/runtime_incremental_iterations_qft.txt};
    \addplot+ table[x=iter,y=qulacs,col sep=space]{Fig/runtime_incremental_iterations_qft.txt};
    \legend{qTask, Qulacs}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.50]
    \begin{axis}[
      title=big\_adder,
      ylabel=Cumulative runtime (ms),
      xlabel=Incremental iterations,
      legend pos=north west,
      %y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ table[x=iter,y=qtask,col sep=space]{Fig/runtime_incremental_iterations_big_adder.txt};
    \addplot+ table[x=iter,y=qulacs,col sep=space]{Fig/runtime_incremental_iterations_big_adder.txt};
    \legend{qTask, Qulacs}
    \end{axis}
  \end{tikzpicture}
  \caption{Performance of incremental simulation for random gate insertions on two quantum circuits, qft and big\_adder.}
  \label{fig::runtime_incremental_gate_insertions}
\end{figure}



==> Fig/runtime_incremental_mixes.tex <==
\begin{figure}[!h]
  \centering
  \pgfplotsset{
    title style={font=\LARGE},
    label style={font=\LARGE},
    legend style={font=\large},
    %ylabel style={rotate=-90},
  }
  \begin{tikzpicture}[scale=0.50]
    \begin{axis}[
      title=qft,
      ylabel=Runtime (ms),
      xlabel=Incremental iterations,
      legend pos=north east,
      %y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ table[x=iter,y=qtask,col sep=space]{Fig/runtime_incremental_mixes_qft.txt};
    \addplot+ table[x=iter,y=qulacs,col sep=space]{Fig/runtime_incremental_mixes_qft.txt};
    \legend{qTask, Qulacs}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.50]
    \begin{axis}[
      title=big\_adder,
      ylabel=Runtime (ms),
      xlabel=Incremental iterations,
      legend pos=north east,
      %y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ table[x=iter,y=qtask,col sep=space]{Fig/runtime_incremental_mixes_big_adder.txt};
    \addplot+ table[x=iter,y=qulacs,col sep=space]{Fig/runtime_incremental_mixes_big_adder.txt};
    \legend{qTask, Qulacs}
    \end{axis}
  \end{tikzpicture}
  \caption{Performance of incremental simulation for mixing random gate removals and insertions 
  based on two quantum circuits, qft and big\_adder.}
  \label{fig::runtime_incremental_mixes}
\end{figure}



==> Fig/runtime_incremental_removals.tex <==
\begin{figure}[!h]
  \centering
  \pgfplotsset{
    title style={font=\LARGE},
    label style={font=\LARGE},
    legend style={font=\large},
    %ylabel style={rotate=-90},
  }
  \begin{tikzpicture}[scale=0.50]
    \begin{axis}[
      title=qft,
      ylabel=Runtime (ms),
      xlabel=Incremental iterations,
      legend pos=north east,
      %y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ table[x=iter,y=qtask,col sep=space]{Fig/runtime_incremental_removals_qft.txt};
    \addplot+ table[x=iter,y=qulacs,col sep=space]{Fig/runtime_incremental_removals_qft.txt};
    \legend{qTask, Qulacs}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.50]
    \begin{axis}[
      title=big\_adder,
      ylabel=Runtime (ms),
      xlabel=Incremental iterations,
      legend pos=north east,
      %y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ table[x=iter,y=qtask,col sep=space]{Fig/runtime_incremental_removals_big_adder.txt};
    \addplot+ table[x=iter,y=qulacs,col sep=space]{Fig/runtime_incremental_removals_big_adder.txt};
    \legend{qTask, Qulacs}
    \end{axis}
  \end{tikzpicture}
  \caption{Performance of incremental simulation for random gate removals on two quantum circuits, qft and big\_adder.}
  \label{fig::runtime_incremental_gate_removals}
\end{figure}


